Rotation Periods, Inclinations, and Obliquities of Cool Stars Hosting Directly Imaged Substellar Companions: Spin-Orbit Misalignments are Common

The orientation between a star's spin axis and a planet's orbital plane provides valuable information about the system's formation and dynamical history. For non-transiting planets at wide separations, true stellar obliquities are challenging to measure, but lower limits on spin-orbit orientations can be determined from the difference between the inclination of the star's rotational axis and the companion's orbital plane ($\Delta i$). We present results of a uniform analysis of rotation periods, stellar inclinations, and obliquities of cool stars (SpT $\gtrsim$ F5) hosting directly imaged planets and brown dwarf companions. As part of this effort, we have acquired new $v \sin i_*$ values for 22 host stars with the high-resolution Tull spectrograph at the Harlan J. Smith telescope. Altogether our sample contains 62 host stars with rotation periods, most of which are newly measured using light curves from the Transiting Exoplanet Survey Satellite. Among these, 53 stars have inclinations determined from projected rotational and equatorial velocities, and 21 stars predominantly hosting brown dwarfs have constraints on $\Delta i$. Eleven of these (52$^{+10}_{-11}$% of the sample) are likely misaligned, while the remaining ten host stars are consistent with spin-orbit alignment. As an ensemble, the minimum obliquity distribution between 10-250 AU is more consistent with a mixture of isotropic and aligned systems than either extreme scenario alone--pointing to direct cloud collapse, formation within disks bearing primordial alignments and misalignments, or architectures processed by dynamical evolution. This contrasts with stars hosting directly imaged planets, which show a preference for low obliquities. These results reinforce an emerging distinction between the orbits of long-period brown dwarfs and giant planets in terms of their stellar obliquities and orbital eccentricities.

==> (inline-0) <==
\begin{deluxetable*}{lccccccccccccccccc}
\renewcommand\arraystretch{0.9}
\tabletypesize{\scriptsize}
\setlength{ \tabcolsep } {.1cm} 
\tablewidth{0pt}
\tablecolumns{18}
\tablecaption{Host Star Properties\label{tab:hosttable}}
\tablehead{
       \colhead{Name}         & \colhead{Host}   & \colhead{Comp.}  &  \colhead{Disc.}  & \colhead{Sep.} & \colhead{\emph{TESS}}     & \colhead{$P_\mathrm{rot}$} & \colhead{$\sigma_{P, \mathrm{tot}}$\tablenotemark{a}} &  \colhead{$P_\mathrm{rot}$}  & \colhead{$R_*$}         & \colhead{$\sigma_{R_*, \mathrm{tot}}$\tablenotemark{b}} &   \colhead{$R_*$} &  \colhead{$v \sin i$}     &  \colhead{$\sigma_{v \sin i}$}  &  \colhead{$v_\mathrm{eq}$}     &  \colhead{$\sigma_{v_\mathrm{eq}}$}  \\ 
       \colhead{}             & \colhead{SpT}    & \colhead{SpT}    &  \colhead{Ref.}       & \colhead{(AU)}       & \colhead{Sectors}         & \colhead{(d)}               & \colhead{(d)}                                        &  \colhead{Ref.}              & \colhead{($R_{\odot}$)} & \colhead{($R_{\odot}$)}                 & \colhead{Ref.} &   \colhead{(km s$^{-1}$)}  &   \colhead{(km s$^{-1}$)}      &   \colhead{(km s$^{-1}$)}  &   \colhead{(km s$^{-1}$)}      
        }   
\startdata
%=========================================================================================================================================================================================================================================================================================================================================================================================================================
%                          Name    &              Host SpT    &              Comp SpT    &              Disc Ref    &       Separation (AU)     &                                        TESS Sectors     &        Prot     &  Prot_err_tot     &              Prot Ref     &       Rstar     &  Rstar_err_tot     &            Radius Ref     &       vsini     &   vsini_err     &         veq     &     veq_err    \\
%=========================================================================================================================================================================================================================================================================================================================================================================================================================
          1RXS J034231.8+121622    &                  M5.2    &                    L0    &                     1    &                    19     &                                            5; 42-44     &         7.3     &           0.3     &                    72     &        0.35     &           0.03     &                    86     &           5     &           2     &         2.4     &         0.2    \\
          1RXS J160929.1-210524    &                    M0    &                    L4    &                     2    &                   330     &                                            $\cdots$     &         8.2     &           0.4     &                    73     &         1.3     &            0.2     &                    86     &         8.2     &         1.3     &        8.10     &         1.1    \\
        2MASS J01033563-5515561    &                  M5.5    &                    L:    &                     3    &                    84     &                                               2; 29     &      0.1664     &        0.0003     &                    72     &        0.45     &           0.02     &                    75     &          21     &           2     &         140     &           6    \\
        2MASS J01225093-2439505    &                  M3.5    &                  L3.7    &                     4    &                    52     &                                               3; 30     &       1.493     &         0.017     &                    72     &        0.37     &           0.03     &                    86     &        18.1     &         0.5     &        12.4     &        0.94    \\
        2MASS J02155892-0929121    &            M2.5+M5+M8    &              $\cdots$    &                     5    &                    90     &                                                   4     &       1.438     &         0.015     &                    72     &        0.39     &           0.06     &                    87     &        12.5     &         0.7     &          14     &           2    \\
        2MASS J02192210-3925225    &                    M6    &                    L4    &                     6    &                   156     &                                                   3     &        1.63     &          0.02     &                    72     &        0.27     &           0.02     &                    86     &         6.5     &         0.4     &         8.3     &         0.6    \\
        2MASS J04372171+2651014    &                    M4    &                    L7    &                     7    &                   118     &                                              43; 44     &        1.84     &          0.02     &                    72     &        0.84     &           0.11     &                    88     &       22.54     &        0.14     &          23     &           3    \\
        2MASS J16103196-1913062    &                    K7    &                    M9    &                     8    &                   828     &                                            $\cdots$     &        12.2     &           0.7     &                    74     &         1.2     &            0.2     &                    86     &         5.6     &         1.7     &         5.1     &         0.8    \\
        2MASS J23513366+3127229    &                    M2    &                    L0    &                     9    &                   100     &                                            $\cdots$     &        1.92     &          0.02     &                    75     &        0.48     &           0.04     &                    86     &        12.7     &         0.7     &        12.5     &        0.96    \\
                         51 Eri    &                    F0    &                  T6.5    &                    10    &                    13     &                                               5; 32     &         0.9     &           0.2     &                    76     &       1.666     &          0.005     &                    89     &        65.2     &         0.6     &          90     &          30    \\
                         AB Pic    &                    K1    &                    L0    &                    11    &                   190     &                                         1-13; 27-39     &         3.9     &          0.08     &                    72     &        1.02     &          0.097     &                    86     &       10.87     &        0.08     &        13.4     &         1.3    \\
            ASAS J212528-8138.5    &                    M1    &                    L3    &                12; 13    &                  6900     &                                          13; 27; 39     &       0.542     &         0.002     &                    72     &        0.67     &           0.05     &                    86     &        43.6     &         1.2     &          63     &           5    \\
                   BD+21 2486AB    &                 K5+M4    &                    L5    &                14; 15    &                  9708     &                                              23; 50     &         6.3     &           0.3     &                    72     &        0.72     &           0.09     &                    86     &    $\cdots$     &    $\cdots$     &         5.8     &         0.8    \\
                       BD+21 55    &                    K2    &                  L0.5    &                    16    &                  3970     &                                            $\cdots$     &       1.026     &         0.006     &                    75     &        0.79     &           0.07     &                    86     &         2.1     &         1.0     &          39     &           4    \\
                     CD-35 2722    &                    M1    &                    L3    &                    17    &                    67     &                                           6; 32; 33     &       1.717     &         0.018     &                    72     &        0.56     &           0.04     &                    86     &        13.0     &         0.4     &        16.5     &         1.2    \\
                         FU Tau    &                 M7.25    &                  M9.2    &                    18    &                   800     &                                              43; 44     &        3.93     &          0.09     &                    72     &        1.40     &           0.10     &                    75     &        17.4     &         0.3     &        18.0     &         1.4    \\
                      FW Tau AB    &                  M5.5    &               early-L    &                    19    &                   330     &                                              43; 44     &       0.907     &         0.005     &                    72     &        1.28     &           0.11     &                    75     &        49.2     &         0.7     &          71     &           6    \\
                        G 196-3    &                    M3    &                    L3    &                    20    &                   400     &                                              21; 48     &       1.315     &         0.013     &                    72     &        0.52     &           0.04     &                    86     &        16.6     &         1.1     &          20     &           2    \\
                       G 203-50    &                  M4.5    &                    L5    &                    21    &                   135     &                                      25; 26; 51; 53     &        1.98     &          0.02     &                    72     &       0.164     &          0.013     &                    86     &    $\cdots$     &    $\cdots$     &         4.2     &         0.3    \\
                       G 204-39    &                  M2.5    &                  T6.5    &                22; 23    &                  2685     &                                            $\cdots$     &          32     &             4     &                    77     &        0.41     &           0.03     &                    86     &       2.000     &         1.1     &       0.648     &        0.11    \\
    GJ 3305 AB\tablenotemark{c}    &                  M1.1    &                  T6.5    &                    24    &              $\cdots$     &                                         5; 32 (FFI)     &      0.2657     &        0.0005     &                    72     &        0.49     &           0.08     &                    86     &        11.3     &         0.3     &          90     &          20    \\
                         Gl 229    &                    M1    &                    T7    &                    25    &                    39     &                                            $\cdots$     &          27     &             3     &                    78     &        0.55     &           0.06     &                    86     &         2.8     &         0.4     &         1.0     &         0.2    \\
                         Gl 504    &                    G0    &                late-T    &                    26    &                    44     &                                              23; 50     &        3.42     &          0.09     &                    72     &        1.35     &           0.04     &                    90     &         6.3     &         0.1     &          20     &         0.8    \\
                         GQ Lup    &                    K7    &                    L1    &                    27    &                   103     &                                            $\cdots$     &         8.4     &           0.5     &                    79     &         1.7     &            0.2     &                    91     &        6.34     &        0.07     &        10.2     &         1.3    \\
                GSC 00568-01752    &                    M2    &                 L3+L5    &                28; 29    &                  2600     &                                                  42     &        1.63     &          0.02     &                    72     &        0.41     &           0.03     &                    86     &    $\cdots$     &    $\cdots$     &        12.7     &        0.98    \\
                GSC 06214-00210    &                    M1    &                    M9    &                    30    &                   240     &                                            $\cdots$     &         7.6     &           0.3     &                    74     &        0.91     &            0.1     &                    86     &        4.29     &        0.05     &         6.0     &         0.7    \\
                GSC 08047-00232    &                    K2    &                  M9.5    &                31; 32    &                   279     &                                        2; 3; 29; 30     &        2.42     &          0.04     &                    72     &        0.90     &           0.09     &                    86     &        19.9     &         0.6     &          19     &           2    \\
                         GU Psc    &                    M3    &                  T3.5    &                    33    &                  2000     &                                          17; 42; 43     &       1.038     &         0.007     &                    72     &        0.45     &           0.03     &                    86     &        23.7     &         1.8     &          22     &           2    \\
                      HD 116402    &                    G3    &                    M6    &                    34    &                   228     &                                                  38     &        1.78     &          0.02     &                    72     &        1.40     &           0.12     &                    86     &        34.7     &         1.0     &          40     &           4    \\
                      HD 129683    &                    F6    &                    M6    &                    34    &                   107     &                                              11; 38     &        1.53     &          0.02     &                    72     &        1.42     &           0.12     &                    86     &          38     &           3     &          47     &           4    \\
                      HD 130948    &                    F9    &                 L4+L4    &                    35    &                    47     &                                          24; 50; 51     &         8.1     &           0.4     &                    72     &        1.02     &           0.08     &                    86     &         6.8     &         0.9     &         6.4     &         0.6    \\
                       HD 16270    &                  K3.5    &                    L1    &                    36    &                   250     &                                           4; 30; 31     &         6.2     &           0.2     &                    72     &        0.69     &           0.07     &                    86     &        3.34     &        0.07     &         5.6     &         0.6    \\
                       HD 19467    &                    G3    &                  T5.5    &                    37    &                    51     &                                            $\cdots$     &          30     &             4     &                    80     &        1.30     &           0.05     &                    92     &        1.68     &        0.08     &         2.2     &         0.3    \\
                      HD 203030    &                    K0    &                  L7.5    &                    38    &                   487     &                                                  15     &         6.6     &           0.3     &                    72     &        0.88     &           0.08     &                    86     &         5.8     &        0.12     &         6.7     &         0.7    \\
                        HD 3651    &                  K0.5    &                  T7.5    &                39; 40    &                   480     &                                            $\cdots$     &          44     &             7     &                    81     &        0.87     &           0.07     &                    86     &         1.4     &         0.2     &         1.0     &         0.2    \\
                       HD 37216    &                    G5    &                  L1.5    &                    16    &                   753     &                                                  19     &         6.8     &           0.3     &                    72     &        0.85     &           0.07     &                    86     &         5.6     &         1.7     &         6.3     &         0.6    \\
                       HD 49197    &                    F5    &                    L4    &                    41    &                    40     &                                                  20     &         2.4     &           0.3     &                    72     &        1.12     &           0.09     &                    86     &        22.6     &         1.0     &          23     &           3    \\
                       HD 65486    &                    K4    &                  T4.5    &                    42    &                  1630     &                                            7; 8; 34     &         7.2     &           0.4     &                    72     &        0.65     &           0.07     &                    86     &    $\cdots$     &    $\cdots$     &         4.6     &         0.6    \\
                        HD 8291    &                    G5    &                 L1+T3    &                    16    &                  2570     &                                              42; 43     &         5.9     &           0.2     &                    72     &        0.89     &           0.07     &                    86     &        2.25     &         1.1     &         7.6     &         0.7    \\
                       HD 97334    &                    G2    &               L4.5+L6    &                43; 44    &                  2000     &                                              22; 48     &        3.87     &          0.12     &                    72     &        1.05     &           0.09     &                    86     &         5.8     &         0.5     &        13.7     &         1.3    \\
                         HD 984    &                    F7    &                    M6    &                    45    &                    10     &                                               3; 42     &        1.39     &          0.02     &                    72     &        1.15     &          0.098     &                    86     &        40.1     &         1.0     &          42     &           4    \\
                      HIP 70319    &                  G1.5    &                    T8    &                    46    &                  2630     &                                            $\cdots$     &          22     &             2     &                    81     &        0.93     &           0.08     &                    86     &         1.3     &         0.4     &         2.1     &         0.3    \\
                         HN Peg    &                    G0    &                  T2.5    &                    47    &                   800     &                                            $\cdots$     &         4.9     &           0.1     &                    82     &        1.01     &           0.09     &                    86     &        8.92     &        0.08     &        10.5     &        0.98    \\
                        HR 7672    &                    G0    &                  L4.5    &                    48    &                    14     &                                            $\cdots$     &          14     &             1     &                    82     &        1.07     &           0.09     &                    86     &         4.2     &         0.7     &         3.9     &         0.4    \\
                        ksi UMa    &               F8.5+G2    &                  T8.5    &                    49    &                  4000     &                                                  22     &        4.10     &          0.12     &                    72     &        1.01     &           0.11     &                    86     &         3.7     &         1.4     &        12.4     &         1.4    \\
                        L 34-26    &                    M3    &                    T9    &                50; 51    &                  6471     &                                   \tablenotemark{d}     &        2.83     &          0.04     &                    72     &        0.39     &           0.03     &                    86     &         7.5     &         0.4     &         6.9     &         0.5    \\
                        LkCa 15    &                    K5    &              $\cdots$    &                    52    &                    20     &                                            $\cdots$     &        5.77     &          0.18     &                    83     &         1.6     &            0.2     &                    93     &        16.6     &         0.2     &          14     &           2    \\
                      LP 261-75    &                  M4.5    &                    L6    &                53; 54    &                   450     &                                              21; 48     &       1.107     &         0.009     &                    72     &        0.31     &           0.02     &                    86     &    $\cdots$     &    $\cdots$     &        14.0     &         1.1    \\
                      LP 903-20    &                    M4    &                    L4    &                    55    &                   250     &                                              35; 36     &        3.24     &          0.07     &                    72     &        0.24     &           0.02     &                    86     &    $\cdots$     &    $\cdots$     &         3.7     &         0.3    \\
                         PDS 70    &                    K7    &              $\cdots$    &                    56    &                    22     &                                                  11     &        3.03     &          0.07     &                    72     &         1.3     &            0.2     &                    94     &       17.16     &        0.16     &          21     &           3    \\
                 PM J02133+3648    &             M4.5+M6.5    &                    T3    &                    57    &                   360     &                                                  18     &       0.439     &         0.002     &                    72     &       0.221     &          0.011     &                    95     &        25.1     &         1.1     &        25.5     &         1.3    \\
                         PZ Tel    &                    G9    &                    M7    &                58; 59    &                    17     &                                                  13     &       0.948     &         0.007     &                    72     &        1.26     &           0.12     &                    86     &        69.3     &         0.7     &          67     &           6    \\
                    Ross 458 AB    &               M0.5+M7    &                    T8    &                60; 61    &                  1190     &                                              23; 50     &        2.89     &          0.06     &                    72     &        0.56     &           0.04     &                    86     &         9.8     &         0.3     &         9.8     &         0.8    \\
                        ROXs 12    &                    M0    &                    L0    &                    19    &                   210     &                                            $\cdots$     &         9.1     &           0.6     &                    84     &        1.14     &           0.07     &                    96     &        7.21     &        0.07     &         6.3     &         0.6    \\
               RX J1602.8-2401B    &                    K4    &                  M7.5    &                     8    &                  1047     &                                            $\cdots$     &        3.51     &          0.07     &                    85     &         1.2     &            0.2     &                    97     &        16.5     &         1.3     &          18     &           3    \\
       SDSS J130432.93+090713.7    &                  M4.5    &                    L0    &                    62    &                   374     &                                            23 (FFI)     &       0.799     &         0.004     &                    72     &        0.27     &           0.02     &                    86     &    $\cdots$     &    $\cdots$     &        17.2     &         1.3    \\
                       SR 12 AB    &                    M0    &                    M9    &                    63    &                  1100     &                                            $\cdots$     &        3.92     &          0.08     &                    74     &         1.5     &            0.2     &                    75     &          27     &          11     &          19     &           2    \\
                      TWA 5 Aab    &                  M1.5    &                  M8.5    &                64; 65    &                   100     &                                              10; 36     &       0.730     &         0.004     &                    72     &        0.89     &           0.10     &                    75     &        55.0     &         2.5     &          62     &           7    \\
                TYC 8984-2245-1    &                    K1    &                    L9    &                    66    &                   115     &                                      10; 11; 37; 38     &        2.73     &          0.05     &                    72     &        1.11     &           0.11     &                    86     &        19.3     &         0.5     &          21     &           2    \\
                 TYC 8998-760-1    &                    K3    &              L0; L7.5    &                    67    &                   320     &                                                  11     &         5.5     &           0.2     &                    72     &        1.02     &           0.11     &                    86     &    $\cdots$     &    $\cdots$     &        9.42     &         1.1    \\
               UCAC4 070-020389    &                    M1    &                    L0    &                68; 69    &                   418     &                                              11; 12     &          10     &           0.6     &                    72     &        0.55     &           0.04     &                    86     &    $\cdots$     &    $\cdots$     &         2.8     &         0.3    \\
     VHS J125601.92-125723.9 AB    &                  M7.5    &                    L8    &                    70    &                   102     &                                              10; 37     &      0.0866     &         0.001     &                    72     &        0.17     &           0.06     &                    98     &          75     &           3     &         100     &          30    \\
                      Wolf 1130    &               sdM1+WD    &                    T8    &                    71    &                  3000     &                                      15; 16; 41; 54     &       0.497     &         0.002     &                    72     &        0.31     &           0.02     &                    86     &        13.9     &         1.6     &          31     &           2    \\
\enddata
\tablerefs{
(1) \citet{Bowler:2015ja}; 
(2) \citet{Lafreniere:2008jt}; 
(3) \citet{Delorme:2013bo}; 
(4) \citet{Bowler:2013ek}; 
(5) \citet{Bowler:2015ch}; 
(6) \citet{Artigau:2015if}; 
(7) \citet{Gaidos:2021aa}; 
(8) \citet{Kraus:2009hc}; 
(9) \citet{Bowler:2012cs}; 
(10) \citet{Macintosh:2015fw}; 
(11) \citet{Chauvin:2005dh}; 
(12) \citet{Reid:2008fz}; 
(13) \citet{Deacon:2016dg}; 
(14) \citet{Gomes:2013eg}; 
(15) \citet{Cruz:2003fi}; 
(16) \citet{Deacon:2014ey}; 
(17) \citet{Wahhaj:2011by}; 
(18) \citet{Luhman:2009cx}; 
(19) \citet{Kraus:2014tl}; 
(20) \citet{Rebolo:1998wx}; 
(21) \citet{Radigan:2008jd}; 
(22) \citet{Knapp:2004ji}; 
(23) \citet{Faherty:2010gt}; 
(24) \citet{Feigelson:2006tz}; 
(25) \citet{Nakajima:1995bb}; 
(26) \citet{Kuzuhara:2013jz}; 
(27) \citet{Neuhauser:2005ela}; 
(28) \citet{Geballe:2002kw}; 
(29) \citet{Allers:2010cg}; 
(30) \citet{Ireland:2011id}; 
(31) \citet{Chauvin:2003gi}; 
(32) \citet{Neuhauser:2003tb}; 
(33) \citet{Naud:2014jx}; 
(34) \citet{Janson:2012te}; 
(35) \citet{Potter:2002ie}; 
(36) \citet{Gizis:2001jp}; 
(37) \citet{Crepp:2014ce}; 
(38) \citet{Metchev:2006bq}; 
(39) \citet{Mugrauer:2006iy}; 
(40) \citet{Liu:2007cg}; 
(41) \citet{Metchev:2004kl}; 
(42) \citet{Deacon:2012eg}; 
(43) \citet{Kirkpatrick:2001bi}; 
(44) \citet{Bouy:2003eg}; 
(45) \citet{Meshkat:2015hd}; 
(46) \citet{Pinfield:2012hm}; 
(47) \citet{Luhman:2007fu}; 
(48) \citet{Liu:2002fx}; 
(49) \citet{Wright:2013bo}; 
(50) \citet{Kirkpatrick:2011ey}; 
(51) \citet{Zhang:2021bb}; 
(52) \citet{Kraus:2012gk}; 
(53) \citet{Kirkpatrick:2000gi}; 
(54) \citet{Reid:2006eg}; 
(55) \citet{Seifahrt:2005fz}; 
(56) \citet{Keppler:2018dd}; 
(57) \citet{Deacon:2017aa}; 
(58) \citet{Biller:2010ku}; 
(59) \citet{Mugrauer:2010cp}; 
(60) \citet{Goldman:2010ct}; 
(61) \citet{Scholz:2010cy}; 
(62) \citet{Zhang:2010bq}; 
(63) \citet{Kuzuhara:2011ic}; 
(64) \citet{Lowrance:1999ck}; 
(65) \citet{Webb:1999kf}; 
(66) \citet{Bohn:2021aa}; 
(67) \citet{Bohn:2020aa}; 
(68) \citet{PhanBao:2008aa}; 
(69) \citet{Kendall:2007fd}; 
(70) \citet{Gauza:2015fw}; 
(71) \citet{Mace:2013ku}; 
(72) This work; 
(73) \citet{Mellon:2017aa}; 
(74) \citet{Rebull:2018aa}; 
(75) \citet{Oelkers:2018aa}; 
(76) \citet{Sepulveda:2022aa}; 
(77) \citet{Hartman:2011cq}; 
(78) \citet{SuarezMascareno:2016aa}; 
(79) \citet{Donati:2012aa}; 
(80) \citet{Maire:2020iu}; 
(81) \citet{Baliunas:1996aa}; 
(82) \citet{Donahue:1996ch}; 
(83) \citet{Rodriguez:2017aa}; 
(84) \citet{Bowler:2017kt}; 
(85) \citet{Jayasinghe:2018aa}; 
(86) \citet{Stassun:2019aa}; 
(87) \citet{Stassun:2018jr}; 
(88) \citet{Gaidos:2021aa}; 
(89) \citet{Simon:2011ix}; 
(90) \citet{Bonnefoy:2018ch}; 
(91) \citet{Donati:2012aa}; 
(92) \citet{Wood:2019aa}; 
(93) \citet{Davies:2014aa}; 
(94) \citet{Muller:2018aa}; 
(95) \citet{Muirhead:2018io}; 
(96) \citet{Bowler:2017kt}; 
(97) \citet{Montalto:2021aa}; 
(98) \citet{Sebastian:2021aa}.
}
\tablenotetext{a}{Total period uncertainty including periodogram measurement uncertainty and a term to account for potential differential rotation.  We adopt a Solar absolute shear of 0.072 rad d$^{-1}$ for all stars except 51 Eri, for which we use 0.7 rad d$^{-1}$ based on trends from \citet{Reinhold:2015ep}.  See Section \ref{sec:prot} for details.}
\tablenotetext{b}{Stellar radius estimates from \citet{Stassun:2019aa} have been inflated by 7\% based on a comparison in that study between the original estimates and those from asteroseismology.}
\tablenotetext{c}{GJ 3305 AB is a wide binary to the exoplanet host 51 Eri.  We include the light curve analysis and inclination constraint in this study for completeness, but do not count this system itself as a substellar host.}
\tablenotetext{d}{\emph{TESS} sectors for L 34-26: 3; 4; 6; 7; 10-13; 27; 30; 33; 34; 36-39}
\end{deluxetable*}

==> (inline-1) <==
\begin{deluxetable*}{lcl}
\renewcommand\arraystretch{0.9}
\tabletypesize{\footnotesize}
\setlength{ \tabcolsep } {.1cm} 
\tablewidth{0pt}
\tablecolumns{3}
\tablecaption{Adopted Projected Rotational Velocities.\label{tab:vsinis}}
\tablehead{
     & \colhead{$v \sin i_*$} &    \\
       \colhead{Name}  & \colhead{(km s$^{-1}$)}  &  \colhead{Reference\tablenotemark{a}} 
        }   
\startdata
1RXS J034231.8+121622 & 5.1  $\pm$   2.3   & This work   \\
\hline
\textbf{1RXS J034231.8+121622}  &   \textbf{5.1  $\pm$  2.3}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
1RXS J160929.1--210524  &  8.2  $\pm$ 1.3  &  This work  \\
\hline
\textbf{1RXS J160929.1--210524}  &   \textbf{8.2  $\pm$ 1.3 }   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
2MASS J01033563--5515561   &    35.2  $\pm$   7.0   &  \citet{Malo:2014dk}        \\
2MASS J01033563--5515561   &    19.2  $\pm$   2.4   &  \citet{Kraus:2014ur}      \\
\hline
\textbf{2MASS J01033563--5515561}  &   \textbf{20.9  $\pm$  2.3}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
2MASS J01225093--2439505   &   14.2  $\pm$  3.2  &  \citet{Malo:2014dk}   \\  
2MASS J01225093--2439505   &   18.2  $\pm$  0.5  &  \citet{Bryan:2020ji}   \\  
\hline
\textbf{2MASS J01225093--2439505}  &   \textbf{18.1  $\pm$  0.5}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
2MASS J02155892--0929121 & 17.6  $\pm$  1.9  &    \citet{Malo:2014dk} \\
2MASS J02155892--0929121 & 9.9  $\pm$   0.9   &  \citet{Kraus:2014ur} \\
2MASS J02155892--0929121 & 15.7  $\pm$  1.3  &   \citet{Fouque:2018aa}  \\ 
\hline
\textbf{2MASS J02155892--0929121}  &   \textbf{12.5  $\pm$  0.7}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
2MASS J04372171+2651014  &  22.54  $\pm$  0.14  &  \citet{Gaidos:2021aa}   \\
\hline
\textbf{2MASS J04372171+2651014}  &   \textbf{22.54  $\pm$  0.14}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
2MASS J02192210--3925225  & 6.5  $\pm$   0.4     &  \citet{Kraus:2014ur} \\
\hline
\textbf{2MASS J02192210--3925225}  &   \textbf{6.5  $\pm$  0.4}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
2MASS J16103196--1913062    &   5.6  $\pm$  1.7  &  \citet{Dahm:2012iu}     \\
\hline
\textbf{2MASS J16103196--1913062}  &   \textbf{5.6  $\pm$  1.7}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
2MASS J23513366+3127229  & 15  $\pm$    2  &    This work    \\
2MASS J23513366+3127229  & 12.9  $\pm$   1.3  &  \citet{Malo:2014dk}      \\
2MASS J23513366+3127229  & 12.3  $\pm$   0.8  &  \citet{Fouque:2018aa}    \\
\hline
\textbf{2MASS J23513366+3127229 }  &   \textbf{12.7  $\pm$  0.7}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
51 Eri   &   69  $\pm$    3   &   This work  \\
51 Eri   &   71.8  $\pm$  3.6  &  \citet{Reiners:2003df}   \\  
51 Eri   &   57.4 $\pm$ 1.7 & \citet{ZunigaFernandez:2021if} \\
51 Eri   &   70.0  $\pm$  1.7  &  \citet{Saffe:2021hr}   \\  
51 Eri   &   65.19 $\pm$  0.17 &  \citet{Swastik:2021jm}     \\  
51 Eri   &   80.9 &  \citet{Glebocki:2005aa}    \\  
51 Eri   &   84   &   \citet{Royer:2002jd}    \\  
51 Eri   &   95   &   \citet{daSilva:2009eu}   \\  
51 Eri   &   48.6   &   \citet{Grandjean:2021dk}   \\  
51 Eri   &   81.2   &  \citet{Luck:2017jd}   \\  
51 Eri   &   73   &  \citet{Abt:1995aa}   \\  
\hline
\textbf{51 Eri}  &   \textbf{65.2  $\pm$  0.6}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
AB Pic  & 11.5  $\pm$  0.1   &  \citet{Torres:2006bw}  \\
AB Pic  & 12.0  $\pm$   0.9  &  \citet{ZunigaFernandez:2021if}  \\
AB Pic   &  10.35  $\pm$ 0.06  &  \citet{Swastik:2021jm}   \\
AB Pic  & 10.8   &  \citet{Glebocki:2005aa}  \\
AB Pic  & 9.1   &   \citet{Grandjean:2021dk} \\
\hline
\textbf{AB Pic}  &   \textbf{10.87  $\pm$  0.08}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
ASAS J212528--8138.5  &  44.8  $\pm$  4.2   &  \citet{Malo:2014dk}         \\
ASAS J212528--8138.5  &  43.5  $\pm$  1.2   &  \citet{Torres:2006bw}      \\
\hline
\textbf{ASAS J212528--8138.5}  &   \textbf{43.6  $\pm$  1.2}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
BD+21~55  &      2.1  $\pm$   1.0  &   \citet{Kiefer:2019aa}     \\     
\hline
\textbf{BD+21~55}  &   \textbf{2.1  $\pm$   1.0}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
CD--35 2722 & 13.0  $\pm$  0.4    &   \citet{Torres:2006bw}  \\
CD--35 2722 & 13.0  $\pm$  1.5   &   \citet{ZunigaFernandez:2021if}  \\
\hline
\textbf{CD--35 2722}  &   \textbf{13.0  $\pm$  0.4}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
FU Tau  & 17.4  $\pm$    0.3  &   \citet{Kounkel:2019cp}    \\  
FU Tau  & 20  $\pm$    5  &   \citet{Stelzer:2013aa}    \\  
\hline
\textbf{FU Tau}  &   \textbf{17.4  $\pm$  0.3}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
FW Tau   &   49.2  $\pm$   0.7   &  \citet{Kounkel:2019cp}    \\  
\hline
\textbf{FW Tau}  &   \textbf{49.2  $\pm$   0.7}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
G 196-3   &   16.8  $\pm$   1.7   &   This work  \\
G 196-3   &     20 $\pm$   5   &  \citet{Schlieder:2012gj} \\
G 196-3   &  15.0     &   \citet{Glebocki:2005aa} \\
G 196-3   &  17.2     &   \citet{Jeffers:2018vt} \\
\hline
\textbf{G 196-3}  &   \textbf{16.6  $\pm$ 1.1}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
G 204-39    &     2.0  $\pm$   1.1  &   \citet{Fouque:2018aa}  \\ 
\hline
\textbf{G 204-39}  &   \textbf{2.0  $\pm$   1.1}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
GJ 3305   &       15.22  $\pm$  0.37  &  \citet{Jeffers:2018vt} \\
GJ 3305   &       5.88 $\pm$    0.47   &  \citet{ZunigaFernandez:2021if}  \\
GJ 3305   &       3.2   &   \citet{Liebing:2021gy}     \\
GJ 3305   &       6.5   &   \citet{Houdebine:2010fv}   \\
GJ 3305   &       5.0  &   \citet{daSilva:2009eu}   \\  
GJ 3305   &       5.3   &   \citet{Messina:2010kx}      \\
\hline
\textbf{GJ 3305}  &   \textbf{11.4  $\pm$  0.3}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
Gl 229     &      4.5   $\pm$  1.4 &   This work    \\
Gl 229      &     2.61   $\pm$ 0.41  &  \citet{Hojjatpanah:2019aa}   \\
Gl 229      &     1.6   &     \citet{Glebocki:2005aa}     \\
Gl 229      &     1.0   &    \citet{Reiners:2007aa}       \\
Gl 229      &     2.63  &    \citet{Houdebine:2016aa}      \\
Gl 229      &     9.0   &    \citet{LopezValdivia:2019aa}    \\
Gl 229      &     3.0    &    \citet{Pace:2003aa}          \\
Gl 229      &     6.4    &    \citet{Schroder:2009es}     \\
Gl 229      &     2.0   &    \citet{Shan:2021aa}        \\
Gl 229      &     2.3    &     \citet{Liebing:2021gy}  \\
Gl 229      &     0.5    &    \citet{Reiners:2022aa}      \\
Gl 229      &     19.12 &    \citet{White:2007iz}  \\
Gl 229      &     2.63   &    \citet{Houdebine:2010fv}   \\
\hline
\textbf{Gl 229}  &   \textbf{2.8 $\pm$  0.4}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
Gl 504  &    7.76   $\pm$  0.19  &  This work  \\
Gl 504  &    4.5   $\pm$  0.3  &  \citet{Reiners:2003df}  \\  
Gl 504  &    7.2   $\pm$  1.1  &  \citet{AmmlerVonEiff:2012de}  \\  
Gl 504  &    7.1   $\pm$  0.3  &  \citet{Gonzalez:2010ey}   \\  
Gl 504  &    6   $\pm$    1   &   \citet{DOrazi:2017jp}    \\  
Gl 504  &    5.47  $\pm$  0.17  & \citet{Swastik:2021jm}    \\  
Gl 504  &    6.6   & \citet{Glebocki:2005aa} \\  
Gl 504  &    7.4   & \citet{Valenti:2005fz}  \\  
Gl 504  &    4.5   & \citet{Schroder:2009es}  \\  
Gl 504  &    10.64   & \citet{MartinezArnaiz:2011ci}  \\  
Gl 504  &    7.1   & \citet{Herrero:2012di} \\  
Gl 504  &    5.8   & \citet{Grandjean:2021dk}  \\  
Gl 504  &    9.0   & \citet{Luck:2017jd}  \\  
Gl 504  &    3.0   &  \citet{Takeda:2005jm}  \\  
\hline
\textbf{Gl 504}  &   \textbf{6.3  $\pm$  0.1}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
GQ Lup   &        6.8   $\pm$  0.4   &  \citet{Guenther:2005dr}     \\
GQ Lup   &        5   $\pm$    1     &  \citet{Donati:2012aa}        \\
GQ Lup    &       6.33 $\pm$   0.07  &   \citet{Swastik:2021jm}  \\
\hline
\textbf{GQ Lup}  &   \textbf{6.34  $\pm$  0.07}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
GSC 06214-00210  &  6.7  $\pm$  0.4   &  This work \\
GSC 06214-00210     &    4.24  $\pm$  0.05  &   \citet{Swastik:2021jm}      \\
\hline
\textbf{GSC 06214-00210}  &   \textbf{4.29  $\pm$  0.05}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
GSC 08047-00232  & 19.8  $\pm$  1.0  &   \citet{Torres:2006bw}       \\
GSC 08047-00232  & 20.0  $\pm$  0.8  &    \citet{ZunigaFernandez:2021if}  \\
\hline
\textbf{GSC 08047-00232}  &   \textbf{19.9  $\pm$  0.6}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
GU Psc  &  23.8  $\pm$  3.1   &   This work  \\
GU Psc  &   23.7  $\pm$  2.2  &  \citet{Malo:2014dk}   \\ 
\hline
\textbf{GU Psc}  &   \textbf{23.7  $\pm$ 1.8}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
HD 116402 &  38  $\pm$   2   &    \citet{Chen:2011gz}     \\
HD 116402 &  33.2  &    \citet{Glebocki:2005aa}     \\
HD 116402 &  35    &   \citet{Cutispoto:2002aa}      \\
HD 116402 &  33    &    \citet{Kiraga:2012wj}         \\
\hline
\textbf{HD 116402 }  &   \textbf{34.7  $\pm$ 1.0}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
HD 129683 &  38  $\pm$    3   &     \citet{Chen:2011gz}     \\
\hline
\textbf{HD 129683}  &   \textbf{38  $\pm$    3}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
HD 130948 &  6.3  &    \citet{Glebocki:2005aa}     \\
HD 130948 &  6.8   &    \citet{Valenti:2005fz}  \\
HD 130948 &  6.0   &   \citet{Brewer:2016gf}  \\
HD 130948 &  6.0    &   \citet{Mishenina:2008aa}      \\
HD 130948 &  8.54   &    \citet{MartinezArnaiz:2010ie}  \\
HD 130948 &  6.8    &   \citet{Vican:2012aa}      \\
HD 130948 &  7.8    &   \citet{Luck:2017jd}   \\ 
HD 130948 &  6.3    &   \citet{Luck:2017jd}   \\ 
HD 130948 &  7.0    &    \citet{Eiroa:2013bk}           \\
\hline
\textbf{HD 130948}  &   \textbf{6.8  $\pm$  0.9}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
HD 16270  &  3.34 $\pm$   0.07  &  \citet{Soto:2018bl}     \\
HD 16270  &  3.7 $\pm$    1.1  &   \citet{Soto:2018bl}     \\
HD 16270  &  10.85  &   \citet{MartinezArnaiz:2010ie}  \\
HD 16270  &  3.34  &    \citet{Liebing:2021gy}        \\
\hline
\textbf{HD 16270}  &   \textbf{3.34  $\pm$  0.07}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
HD 19467  &  3.3  $\pm$   0.4  &   This work   \\
HD 19467  &  1.6  $\pm$   0.5   &  \citet{Crepp:2014ce} \\
HD 19467  &  1.37   $\pm$ 0.14  &  \citet{dosSantos:2016eq}   \\  
HD 19467  &  1.81  $\pm$ 0.18  & \citet{Soto:2018bl}    \\  
HD 19467  &  1.92 $\pm$  0.15 &  \citet{Soto:2018bl}    \\  
HD 19467  &  2.2  $\pm$ 0.5  & \citet{Soto:2018bl}      \\  
HD 19467  &  1.1 $\pm$  0.3 &  \citet{Soto:2018bl}     \\  
HD 19467  &     0.9   &  \citet{Glebocki:2005aa} \\
HD 19467  &    1.5   &   \citet{Valenti:2005fz} \\
HD 19467  &     1.4    &   \citet{Brewer:2016gf} \\
HD 19467  &     1.3   &  \citet{Brewer:2016gf} \\
HD 19467  &     1.0    &   \citet{Nordstrom:2004ci} \\
HD 19467  &     1.554  &    \citet{Silva:2020cj}, \\
HD 19467  &     5.00 &   \citet{Liebing:2021gy} \\
\hline
\textbf{HD 19467}  &   \textbf{1.68  $\pm$  0.08}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
HD 203030  & 9.9 $\pm$    2.0  &   \citet{Herrero:2012di} \\
HD 203030  & 6.3  $\pm$   0.3  &   \citet{Frasca:2018aa}      \\
HD 203030  & 6.6  $\pm$   0.8  &   \citet{Frasca:2018aa}       \\
HD 203030   &     5.62  $\pm$  0.14  &   \citet{Swastik:2021jm}  \\
HD 203030  & 9.9  &    \citet{Strassmeier:2000aa}   \\
HD 203030  & 10.0  &    \citet{White:2007iz}  \\
HD 203030  & 7.4   &   \citet{Luck:2017jd}   \\ 
HD 203030  & 6.8  &     \citet{Glebocki:2005aa}   \\
HD 203030  & 6.8   &   \citet{Brewer:2016gf}  \\
\hline
\textbf{HD 203030}  &   \textbf{5.81  $\pm$  0.12}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
HD 3651     &     1.15  $\pm$   0.5  &   \citet{Butler:2006dd}      \\
HD 3651     &     2.2  $\pm$    0.5   &  \citet{LopezSantiago:2010aa}   \\
HD 3651     &     2.2  $\pm$    0.8   &  \citet{Herrero:2012di} \\
HD 3651     &     1.1  $\pm$    0.3   &  \citet{Marsden:2014bd}      \\
HD 3651     &     1.6  $\pm$    0.5   &  \citet{Gonzalez:2010ey}   \\  
HD 3651     &     0.6    &    \citet{Glebocki:2005aa}        \\
HD 3651     &     1.5   &    \citet{Fischer:2005gi}       \\
HD 3651     &     8     &    \citet{LopezValdivia:2019aa}   \\
HD 3651     &     1.25   &    \citet{Rice:2020fj}  \\
HD 3651     &     1.1     &    \citet{Valenti:2005fz}  \\
HD 3651     &     11.97   &     \citet{MartinezArnaiz:2010ie}  \\
HD 3651     &     6.79   &     \citet{MartinezArnaiz:2010ie}  \\
HD 3651     &     4.1    &    \citet{Luck:2017jd}   \\ 
\hline
\textbf{HD 3651}  &   \textbf{1.4  $\pm$  0.2}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
HD 37216   & 5.8 $\pm$    2.0   &  \citet{Herrero:2012di} \\
HD 37216   & 4.2   &    \citet{Glebocki:2005aa}    \\
HD 37216   & 3.35  &   \citet{Rice:2020fj}  \\
HD 37216   & 1.8  &   \citet{Valenti:2005fz}  \\
HD 37216   & 6.1   &    \citet{Strassmeier:2000aa}   \\
HD 37216   & 5.8    &    \citet{Strassmeier:2000aa}   \\
HD 37216  &  10.0   &  \citet{White:2007iz}  \\
\hline
\textbf{HD 37216}  &   \textbf{5.6  $\pm$  1.7}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
HD 49197  &  23.1  $\pm$ 1.4  &   This work    \\
HD 49197  &  24.44 $\pm$  5.49 &   \citet{White:2007iz}  \\
HD 49197  &  23  &  \citet{Mizusawa:2012vv}    \\     
HD 49197  &  20.7  &  \citet{Glebocki:2005aa}    \\     
\hline
\textbf{HD 49197}  &   \textbf{22.6  $\pm$  1.0}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
HD 8291  &   2.127  $\pm$ 0.19  & \citet{Soto:2018bl}     \\
HD 8291  &   2.30  $\pm$  0.13   & \citet{dosSantos:2016eq}    \\
HD 8291  &   3.0  $\pm$   1.0   &  \citet{Dalal:2021aa}     \\
\hline
\textbf{HD 8291}  &   \textbf{2.25  $\pm$  1.1}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
HD 97334 &   5.8  $\pm$   0.5  &   \citet{Herrero:2012di} \\
HD 97334 &   5.4  &     \citet{Glebocki:2005aa}    \\
HD 97334 &   6.5  &    \citet{Valenti:2005fz}  \\
HD 97334 &   5.9  &    \citet{Brewer:2016gf}  \\
HD 97334 &   5.6   &   \citet{Mishenina:2008aa}      \\
HD 97334 &   7.74  &     \citet{MartinezArnaiz:2010ie}  \\
HD 97334 &   7.8   &    \citet{Luck:2017jd}   \\ 
HD 97334 &   3.0    &    \citet{Bernacca:1970aa}    \\
\hline
\textbf{HD 97334 }  &   \textbf{5.8  $\pm$  0.5}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
HD 984  &    38.7  $\pm$  2.5   &  This work    \\
HD 984  &    42.1  $\pm$  1.7   &  \citet{White:2007iz} \\ 
HD 984  &    39.3  $\pm$  1.5   &   \citet{ZunigaFernandez:2021if} \\
HD 984  &   35.9    &   \citet{Glebocki:2005aa} \\
HD 984  &    37.6   &  \citet{Valenti:2005fz}  \\
HD 984  &   21.05    &  \citet{Rice:2020fj}  \\
HD 984  & 38.6      &  \citet{Schroder:2009es}  \\
HD 984  &    27.6   &    \citet{Grandjean:2021dk} \\
\hline
\textbf{HD 984}  &   \textbf{40.1  $\pm$  1.0}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
HIP 70319    &    1.3  $\pm$   0.4  &   \citet{Herrero:2012di} \\
HIP 70319    &    3.8   &   \citet{Luck:2017jd}   \\ 
HIP 70319    &    1.3   &     \citet{Glebocki:2005aa}       \\
HIP 70319    &    1.1    &   \citet{Valenti:2005fz}  \\
HIP 70319    &    0.1   &   \citet{Brewer:2016gf}  \\
HIP 70319    &    1.56   &   \citet{Takeda:2010aa}      \\
HIP 70319    &    2.0    &   \citet{Eiroa:2013bk}           \\
\hline
\textbf{HIP 70319}  &   \textbf{1.3  $\pm$  0.4}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
HN Peg       &    10.6   $\pm$ 0.3   &  \citet{Marsden:2014bd}      \\
HN Peg       &    8.8   $\pm$  0.2   &  \citet{Herrero:2012di} \\
HN Peg       &    10.4  $\pm$  0.4   &  \citet{AmmlerVonEiff:2012de}   \\
HN Peg       &   8.73  $\pm$  0.06 &    \citet{Swastik:2021jm}  \\
HN Peg       &    9.9    &    \citet{Glebocki:2005aa}       \\
HN Peg       &    10.6   &    \citet{Valenti:2005fz}  \\
HN Peg       &    13    &     \citet{Cutispoto:2002aa}      \\
HN Peg       &    4.7   &   \citet{Mishenina:2008aa}      \\
HN Peg       &    12.81  &     \citet{MartinezArnaiz:2010ie}  \\
HN Peg       &    9.5     &    \citet{Mishenina:2012aa}        \\
HN Peg       &    9.7   &   \citet{Eiroa:2013bk}           \\
HN Peg       &    7.8    &    \citet{Grandjean:2021dk} \\
HN Peg       &    10.1   &    \citet{Reiners:2022aa}       \\
HN Peg       &    11.2   &    \citet{Luck:2017jd}   \\ 
\hline
\textbf{HN Peg}  &   \textbf{8.92  $\pm$  0.08}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
HR 7672     &     4.1   $\pm$  0.8   &  \citet{Herrero:2012di} \\
HR 7672     &     4.8   &    \citet{Glebocki:2005aa}     \\
HR 7672     &     3.6   &    \citet{Valenti:2005fz}  \\
HR 7672     &     2.3   &    \citet{Brewer:2016gf}  \\
HR 7672     &     5.0   &    \citet{Pace:2003aa}          \\
HR 7672     &     2.6   &    \citet{Mishenina:2008aa}      \\
HR 7672     &     8.06   &     \citet{MartinezArnaiz:2010ie}  \\
HR 7672     &     5.38   &     \citet{MartinezArnaiz:2010ie}  \\
HR 7672     &     8.27  &     \citet{MartinezArnaiz:2010ie}  \\
HR 7672     &     2.6   &   \citet{Mishenina:2012aa}        \\
HR 7672     &     5.6    &    \citet{Luck:2017jd}   \\ 
HR 7672     &     2.3    &   \citet{Baum:2022aa}        \\
HR 7672     &     4      &    \citet{Takeda:2005jm}  \\ 
\hline
\textbf{HR 7672}  &   \textbf{4.2  $\pm$  0.7}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
ksi Uma  &   1     &   \citet{Meyer:1998aa}     \\
ksi Uma  &   3    &     \citet{Meyer:1998aa}     \\
ksi Uma  &   2.8   &   \citet{Strassmeier:1999aa}    \\
ksi Uma  &   8.3  &    \citet{Luck:2017jd}   \\ 
ksi Uma  &   3.6   &     \citet{Glebocki:2005aa}       \\
\hline
\textbf{ksi Uma}  &   \textbf{3.7  $\pm$  1.4}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
L 34-26  &   7.4  $\pm$   0.42  &  \citet{Hojjatpanah:2019aa}    \\
L 34-26  &   8.1  $\pm$   1.2    & \citet{Torres:2006bw}      \\
\hline
\textbf{L 34-26}  &   \textbf{7.5  $\pm$  0.4}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
LkCa 15     &     13.9  $\pm$  1.2   &  \citet{Nguyen:2012aa}     \\
LkCa 15      &    16.8  $\pm$  0.2  &    \citet{Swastik:2021jm}    \\
LkCa 15     &     12.5   &     \citet{Glebocki:2005aa}     \\
LkCa 15     &     14.8   &    \citet{Hartmann:1987aa}      \\
LkCa 15     &     12.3   &    \citet{Hartmann:1987aa}      \\
LkCa 15     &     13.1    &    \citet{Hartmann:1987aa}      \\
LkCa 15     &     11.8    &    \citet{Hartmann:1987aa}      \\
\hline
\textbf{LkCa 15 }  &   \textbf{16.62  $\pm$  0.19}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
PDS 70   &   16.0  $\pm$  0.5   &  \citet{Thanathibodee:2020fe}  \\  
PDS 70   &   17.3  $\pm$  0.1   &  \citet{Swastik:2021jm}    \\    
\hline
\textbf{PDS 70}  &   \textbf{17.16  $\pm$  0.16}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
PM J02133+3648 &  25.1 $\pm$   1.1 &    \citet{Fouque:2018aa}  \\ 
\hline
\textbf{PM J02133+3648}  &   \textbf{25.1 $\pm$   1.1}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
PZ Tel   &   69.0  $\pm$  0.1  &   \citet{Torres:2006bw}  \\
PZ Tel   &   58 $\pm$   7  &   \citet{Herrero:2012di} \\
PZ Tel   &   55  $\pm$    13   &   \citet{ZunigaFernandez:2021if} \\
PZ Tel   &   73   $\pm$   5   &    \citet{Jenkins:2012ku} \\
PZ Tel   &   58   $\pm$   7   &    \citet{Soderblom:1998iy} \\
PZ Tel   &   77.5   $\pm$   2.8   &    \citet{Scholz:2007aa} \\
PZ Tel   &  68   &    \citet{Barnes:2000aa} \\
PZ Tel   &  70   &    \citet{Cutispoto:2002aa} \\
PZ Tel   &  63   &    \citet{delaReza:2004aa} \\
PZTel     &    70   &   \citet{Randich:1993aa} \\
PZ Tel   &   66.2    &     \citet{Glebocki:2005aa} \\  
PZ Tel   &   54.1    &     \citet{Grandjean:2021dk}  \\  
\hline
\textbf{PZ Tel}  &   \textbf{69.3  $\pm$  0.7}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
Ross 458  &  11.5  $\pm$  1.3  &  This work  \\    
Ross 458  &  9.75  $\pm$  0.3  &  \citet{Houdebine:2010fv}   \\
Ross 458  &  10.0  &   \citet{Glebocki:2005aa}        \\
Ross 458  &  9.75   &  \citet{Houdebine:2016aa}      \\
Ross 458  &  13.0  &   \citet{LopezValdivia:2019aa}   \\
Ross 458  &  5.90  &   \citet{Rice:2020fj}  \\
Ross 458  &  9.7    &   \citet{Browning:2010hw}       \\
Ross 458  &  11.0  &   \citet{Donati:2008gy}     \\
\hline
\textbf{Ross 458}  &   \textbf{9.8  $\pm$  0.3}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
ROXs 12  &   8.2  $\pm$   0.7  &  \citet{Bowler:2017kt}    \\   
ROXs 12  &   7.20  $\pm$  0.04 &   \citet{Swastik:2021jm}   \\   
\hline
\textbf{ROXs 12}  &   \textbf{7.21  $\pm$  0.07}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
RXJ1602.8--2401B & 16.5   $\pm$ 1.3  &  \citet{Dahm:2012iu}    \\
\hline
\textbf{RXJ1602.8--2401B}  &   \textbf{16.5   $\pm$ 1.3}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
SR 12      &      38.7   &    \citet{Glebocki:2005aa}      \\
SR 12      &      19.87  &  \citet{Jonsson:2020aa}    \\
SR 12      &      21    &  \citet{Herbig:1988aa}       \\
\hline
\textbf{SR 12}  &   \textbf{27   $\pm$ 11}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
TWA 5 Aab   &        53.5  $\pm$  3.5 &   \citet{Torres:2006bw}   \\
TWA 5 Aab   &        59.2    &    \citet{Glebocki:2005aa}   \\
TWA 5 Aab   &        54      &   \citet{daSilva:2009eu}   \\  
\hline
\textbf{TWA 5 A}  &   \textbf{55.0  $\pm$  2.5}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
TYC 8984-2245-1 & 19.3  $\pm$  0.5  &  \citet{Torres:2006bw}    \\
\hline
\textbf{TYC 8984-2245-1}  &   \textbf{19.3  $\pm$  0.5}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
VHS J125601.92--125723.9  &  75   $\pm$   3   &   \citet{Bryan:2018hd}   \\
\hline
\textbf{VHS J125601.92--125723.9}  &   \textbf{75   $\pm$   3}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
Wolf 1130    &    12.7  &   \citet{Houdebine:2010fv}   \\
Wolf 1130    &    15    &  \citet{Jenkins:2009ea}       \\
\hline
\textbf{Wolf 1130}  &   \textbf{13.9   $\pm$   1.6}   &     \textbf{Adopted}\tablenotemark{c} \\
\hline
\enddata
\tablenotetext{a}{$v \sin i_*$ values from this study listed as ``This work'' represent the weighted mean of individual measurements from Table~\ref{tab:tullspec}.}
\tablenotetext{b}{Robust mean and standard deviation of literature in values without quoted uncertainties.}
\tablenotetext{c}{Weighted mean of $v \sin i_*$ measurements after upwardly revising the relative precision of 
individual uncertainties to be 1\% of their quoted values.}
\end{deluxetable*}
